Long-term Behavior of Nash Flows over Time with Tolls

We consider Nash flows over time with tolls where the arcs in the network are equipped with three constant parameters: a capacity, a free-flow transit time and a toll. Infinitesimally small users travel from a common source to a common sink, each minimizing the sum of their travel time and paid tolls. We show that a change of perspective to sink-based reference times allows the derivatives of equilibria in this setting to be described by a system of sink-based thin flow equations with time shifts. Restricting to the setting where the capacity of a minimum cut in the underlying network strictly exceeds the inflow rate, we obtain several results on the long-term behavior of Nash flows over time with tolls. First, we show that throughout the evolution of the Nash flow over time, queues remain bounded. Moreover, we consider a primal and dual linear program (a special case of those considered in arxiv:2510.13518 ) and show that the optimal dual solutions characterize steady states. We finally show that the distance between queues in a tolled dynamic equilibrium and the set of optimal dual solutions tends to 0.

==> OverviewDiagram.tex <==
{
\colorlet{backgroundGray}{black!5!white}

\tikzstyle{Thm} = [rectangle, draw, thick, text centered,fill=white]
\tikzstyle{MainThm} = [Thm, ultra thick,fill=white]
\tikzstyle{Lem} = [rectangle, draw, text centered, rounded corners,fill=white]
\tikzstyle{Text} = [fill=white]

\tikzstyle{Implies} = [draw, arrows=-implies, double distance=1.7pt,nfold]
\tikzstyle{ImpliesB} = [draw=white, line width=6pt]
\tikzstyle{UsedInB} = [draw=white, line width=4pt]
\tikzstyle{UsedIn} = [draw, ->]


\pgfdeclarelayer{background}
\pgfdeclarelayer{arrows}
\pgfsetlayers{background,arrows,main}
\begin{tikzpicture}[node distance = 4cm]
    \node[Thm](PsiMonotone){\zcref[abbrev]{thm:PotNondecreasing}: $\fullpot$ non-decreasing};
        \node[Lem,below of=PsiMonotone,node distance=1cm](PsieMonotone){\zcref[abbrev]{not:potential_deriv_e}: $\fullpot'_e \geq 0$};
        
    \node[Thm,right of=PsiMonotone,node distance=8cm](PsiBounded){\zcref[abbrev]{thm:pot bounded}: $\fullpot$ bounded};
        \node[Text,above of=PsiBounded,node distance=1cm](PotDBounded){$\Phi_{\mathrm{LP}}$ bounded};
        \node[Lem,left of=PotDBounded,node distance=4.5cm](BBounded){\zcref[abbrev]{lm:B_bound}: $\potCorr$ lower bounded};
        \node[Lem,right of=PotDBounded,node distance=4.5cm](PhiDiffBounded){\zcref[abbrev]{lem:DifferenceBetweenPots}: $\potBasic-\Phi_{\mathrm{LP}}$ bounded};
        \node[Lem,below of=PsiBounded,node distance=1cm](PotIncreaseBounded){\zcref[abbrev]{cor:dissipation_finite}: $\int_0^\infty\fullpot'(\sinkTime)\diff \sinkTime < \infty$};

     \node[MainThm,below of=PsiMonotone, node distance=3cm](QueuesBounded){\zcref[abbrev]{thm:queues_bounded}: $\wtST$, $d_v$ bounded};

     \node[Lem,below of=PsiBounded, node distance=3cm](QueueVariationBounded){\zcref[abbrev]{lm:freezing}: $\int_\sinkTime^{\sinkTime+h}\abs{\wtST(z)}\diff z \to 0$};


     \node[MainThm,below of=QueuesBounded, node distance=6.8cm,align=center](SteadyStateIffinQ){\zcref[abbrev]{thm:Q*steadystates}: In Steady State $\iff \wtST[] \in Q^*$};
        
     \node[Thm,below of=QueueVariationBounded, node distance=6.8cm](SteadyStateConvergenceTechn){\zcref[abbrev]{thm:queues_converge_subsequences}: $\forall \sinkTime_n \to \infty: \exists \sinkTime_{n_k} \to q^* \in Q^*$};

        \node[Lem,above of=SteadyStateIffinQ,node distance=1.5cm,align=center](ApproxComplSlack){\zcref[abbrev]{lem:ComplementarySlack}: $(y^h,d,\bar q)$ satisfies\\approx.\  complementary slack};
        \node[Lem,node distance=1.5cm,align=center](ApproxFeas)at($(SteadyStateIffinQ)!.5!(SteadyStateConvergenceTechn)+(0,3cm)$){\zcref[abbrev]{lem:approx_capacity_and_flow_conversation}: $y^h / y^{n,h}$ are approx.\\ feas. for~\eqref{P}};
        	\node[Text,above of=ApproxFeas, node distance=1.2cm,xshift=-3.3cm](DefYh){$\bar y^{h} \coloneqq  \frac{x_e(\sinkTime + h)-x_e(\sinkTime)}{h}$};
        	\node[Text,above of=ApproxFeas, node distance=1.2cm,xshift=3cm](DefYnh){$\bar y^{h,n} \coloneqq  \frac{x_e(\sinkTime_n + h)-x_e(\sinkTime_n)}{h}$};
        \node[Lem,above of=ApproxFeas,node distance=2.2cm,align=center](rDiffBounded){\zcref[abbrev]{lem:bound_r_diff}: $r(\sinkTime+h)-r(\sinkTime)$ bounded};
        
        \node[Lem,above of=SteadyStateConvergenceTechn,node distance=1.5cm,align=center](ApproxComplSlackB){\zcref[abbrev]{cl:ComplementarySlackness}: $(y^{h,n},d,\bar q)$ satisfies\\approx.\  complementary slack};

     \node[MainThm,below of=SteadyStateConvergenceTechn, node distance=1.5cm](SteadyStateConvergence){\zcref[abbrev]{thm:convergence_queues}: $\dist(\wtST[](\sinkTime),Q^*) \to 0$};


    \node[Lem,above of=PotDBounded,node distance=1.5cm,align=center](DFeas){\zcref[abbrev]{lem:dual_feasible}: $d_v \coloneqq \sinkTime - r_v(\sinkTime)$\\$\qt_e \coloneqq [r_w(\sinkTime)-r_v(\sinkTime)-\eTTime-\eToll]^+$\\ feasible for \eqref{D}};


    \node[Text,above of=DFeas,node distance=4cm]{\begin{minipage}[t]{0.25\textwidth}\centering
        Primal \eqref{P}:
        \begin{align*}
          \min_{f}\ & \sum_{e\in E}(\eTTime+\eToll)\, f_e \\
          \text{s.t.}\       & f\in\mathcal F_{u_0}\\
                             & 0\le f_e\le \eCap
        \end{align*}
        \end{minipage}%
        \hspace{.1cm}
        \begin{minipage}[t]{0.4\textwidth}\centering
        Dual \eqref{D}:
        \begin{align*}
          \max_{d\!,\ \qt}\ & u_0 d_s-\sum_{e\in E}\nu_e\,\qt_e \eqqcolon \Phi_{\mathrm{LP}} \\
          \text{s.t.}\ & d_t=0\\
                       & d_v-d_w\le \eTTime+\eToll+\qt_e \\
                       & \qt_e\ge 0 \quad 
        \end{align*}
        $Q^* \coloneqq \set{q^* | (q^*,d^*) \text{ opt.\ for } \eqref{D}}$
    \end{minipage}};

    \node[Text,above of=PsiMonotone,node distance=2cm,align=center](PotDeriv){$\fullpot' \eqqcolon \Psi'_s + \sum_e \Psi'_e$\\ with $\Psi'_s,\Psi'_e \geq 0$};

    \node[Text,above of=PotDeriv,node distance=1cm,align=center](PotDef){Define potential $\fullpot \coloneqq \potBasic - \potCorr$};
     

    \begin{pgfonlayer}{arrows}
        \draw[Implies](PotDeriv)--(PsiMonotone);
        \draw[Implies](PsiMonotone)--(PsieMonotone);

        \draw[Implies](PsiMonotone.east)--(PotIncreaseBounded.north west);
        \draw[Implies](PsiBounded)--(PotIncreaseBounded);

        \draw[Implies](BBounded)--(PsiBounded.north west);
        \draw[Implies](PotDBounded)--(PsiBounded);
            \draw[Implies](DFeas)--(PotDBounded);
        \draw[Implies](PhiDiffBounded)--(PsiBounded.north east);

        \draw[Implies](PsiMonotone.195)to[out=-120,in=120](QueuesBounded.165);
        \draw[Implies](BBounded)to[out=-90,in=60](QueuesBounded.15);

        \draw[Implies](PsieMonotone)--(QueueVariationBounded.north west);
        \draw[Implies](PotIncreaseBounded)--(QueueVariationBounded);


        \draw[Implies](QueuesBounded)--(rDiffBounded);
        \draw[Implies](rDiffBounded)--(ApproxFeas);
        
        \draw[Implies](QueuesBounded.250)--(ApproxComplSlack.110);

        \draw[Implies](ApproxComplSlack)--(SteadyStateIffinQ);
        \draw[Implies](ApproxFeas)to[out=-100,in=30](SteadyStateIffinQ.15);
        \draw[Implies](DFeas)--(SteadyStateIffinQ);

        \draw[Implies](QueuesBounded.south east)to[out=-15,in=90](ApproxComplSlackB.20);
        \draw[Implies](QueueVariationBounded)--(ApproxComplSlackB);

        \draw[Implies](ApproxComplSlackB)--(SteadyStateConvergenceTechn);
        \draw[Implies](ApproxFeas)to[out=-80,in=150](SteadyStateConvergenceTechn.165);

        \draw[Implies](SteadyStateConvergenceTechn)--(SteadyStateConvergence);

        
    \end{pgfonlayer}
\end{tikzpicture}
}
